Traffic distributions of random band matrices

We study random band matrices within the framework of traffic probability, an operadic non-commutative probability theory introduced by Male based on graph operations. As a starting point, we revisit the familiar case of the permutation invariant Wigner matrices and compare the situation to the general case in the absence of this invariance. Here, we find a departure from the usual free probabilistic universality of the joint distribution of independent Wigner matrices. We then show how the traffic space of Wigner matrices completely realizes the traffic central limit theorem. We further prove general Markov-type concentration inequalities for the joint traffic distribution of independent Wigner matrices. We then extend our analysis to random band matrices, as studied by Bogachev, Molchanov, and Pastur, and investigate the extent to which the joint traffic distribution of independent copies of these matrices deviates from the Wigner case.

==> fig12_glue.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig12_glue.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32692308)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig12_glue.pdf}}%
    \put(-0.00141487,0.03446642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.99822194\unitlength}\raggedright Figure 12: The positivity condition for the $3$-graph monomial $t$ from Figure \hyperref[fig11_ngp]{11}.\end{minipage}}}%
    \put(0.12170717,1.58967644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11106842\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig12_glue.pdf}}%
    \put(0.26365179,0.23270766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.26365179,0.18539675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.26365179,0.11969163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig12_glue.pdf}}%
    \put(0.18592743,0.23033334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^*$}}}%
    \put(0.10980564,0.16416664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^*$}}}%
    \put(0.17495654,0.10212821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^*$}}}%
    \put(0.20395628,0.16563388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.03806872,0.17932464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau\big[$}}}%
    \put(0.90525621,0.17865566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\big] \geq 0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig12_glue.pdf}}%
    \put(0.34658458,0.23270818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.34658458,0.18539728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.34658458,0.11969215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.42470958,0.102128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.39866792,0.16563368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^*$}}}%
    \put(0.43592753,0.22973217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.49261824,0.16416654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.55890205,0.17865566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\big] = \tau\big[$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig12_glue.pdf}}%
    \put(0.82172256,0.17758926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig12_glue.pdf}}%
    \put(0.80041879,0.11408265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.81163674,0.24168682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.72128061,0.24228799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^*$}}}%
    \put(0.71030909,0.11408286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^*$}}}%
    \put(0.69912641,0.17758853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.64515845,0.17612118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig12_glue.pdf}}%
    \put(0.86832833,0.17612118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig12_glue.pdf}}%
  \end{picture}%
\endgroup%


==> fig1_hist.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1_hist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.30769231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1_hist.pdf}}%
    \put(0.06899025,0.94871795){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.17177643,0.94871795){\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.27456262,0.94897417){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37734881,0.94871795){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.48013501,0.94871795){\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1_hist.pdf}}%
    \put(0.05081944,0.97425621){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.05081944,1.03240278){\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.05081944,1.09048879){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.05081944,1.14863537){\makebox(0,0)[rb]{\smash{75}}}%
    \put(0.05081944,1.20678195){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.56578512,0.94897417){\makebox(0,0)[b]{\smash{-3}}}%
    \put(0.63428905,0.94871795){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.70285357,0.94871795){\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.77135749,0.94897417){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.83986143,0.94871795){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.90842592,0.94871795){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.97692988,0.94897417){\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig1_hist.pdf}}%
    \put(0.20981114,1.26900489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30119814\unitlength}\raggedright $p = 1$, $q = 0$\end{minipage}}}%
    \put(0.6677444,1.2760172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44920865\unitlength}\raggedright $p=\sqrt{.8}$, $q=\pm\sqrt{.2}$\end{minipage}}}%
    \put(0.06899025,0.58238762){\makebox(0,0)[b]{\smash{-3}}}%
    \put(0.13749418,0.58213141){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.2060587,0.58213141){\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.27456262,0.58238762){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.34306656,0.58213141){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.41163104,0.58213141){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.48013501,0.58238762){\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig1_hist.pdf}}%
    \put(0.05081944,0.60766967){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.05081944,0.68519843){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.05081944,0.76266664){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.05081944,0.84019541){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0.56578512,0.58213141){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.6685713,0.58213141){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.77135749,0.58238762){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.87414369,0.58213141){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.97692988,0.58213141){\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig1_hist.pdf}}%
    \put(0.54761431,0.60766967){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.54761431,0.68519843){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.54761431,0.76266664){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.54761431,0.84019541){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0.07015172,0.21494391){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.17293791,0.21494391){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.27572409,0.21520012){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37851029,0.21494391){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.48129649,0.21494391){\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig1_hist.pdf}}%
    \put(0.05198092,0.24048217){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.05198092,0.29862874){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.05198092,0.35671475){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.05198092,0.41486133){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0.05198092,0.47300791){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.56694659,0.21494391){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.66973277,0.21494391){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.77251896,0.21520012){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.87530516,0.21494391){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.97809135,0.21494393){\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig1_hist.pdf}}%
    \put(0.54877578,0.24048217){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.54877578,0.28699943){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.54877578,0.33351668){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.54877578,0.37997338){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0.54877578,0.42649064){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.54877578,0.47300791){\makebox(0,0)[rb]{\smash{250}}}%
    \put(0.17134916,0.90902944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45128205\unitlength}\raggedright $p=\sqrt{.6}$, $q=\pm\sqrt{.4}$\end{minipage}}}%
    \put(0.66726764,0.90902944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26151152\unitlength}\raggedright $p=\sqrt{.4}$, $q=\pm\sqrt{.6}$\end{minipage}}}%
    \put(0.17154948,0.54257869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45128205\unitlength}\raggedright $p=\sqrt{.2}$, $q=\pm\sqrt{.8}$\end{minipage}}}%
    \put(0.70802046,0.53527022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19097926\unitlength}\raggedright $p=0$, $q=1$\end{minipage}}}%
    \put(-0.00141487,0.16815533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.99822194\unitlength}\raggedright Figure 1: Histograms of the empirical spectral distributions of $(p,q)$-Markov matrices of the form $p^2+q^2=1$ constructed from a single realization of a normalized $10000\times 10000$ GOE matrix $\mbf{W}_{10000}$. For $p^2,q^2\neq 0$, we overlay the two histograms corresponding to the positive and negative values of $q$, plotted in blue and red respectively. The overlapping region is colored $\text{blue} + \text{red}=\text{purple}$ and dominates the graph, as predicted both by the traffic CLT and by the asymptotic freeness of $\mbf{W}_n$ and $\mbf{D}_n$.\end{minipage}}}%
    \put(0.54761431,0.97425621){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.54761431,1.03240278){\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.54761431,1.09048879){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.54761431,1.14863537){\makebox(0,0)[rb]{\smash{75}}}%
    \put(0.54761431,1.20678195){\makebox(0,0)[rb]{\smash{100}}}%
  \end{picture}%
\endgroup%


==> fig20_overlay.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig20_overlay.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50384617)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig20_overlay.pdf}}%
    \put(-0.00141487,0.07072695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.99822202\unitlength}\raggedright Figure 20: An example of an overlay of trees. Here, we consider two copies $T_1$ and $T_2$ of the tree $T$. We depict the second copy $T_2$ with the direction of its edges already reversed. \end{minipage}}}%
    \put(0.12170717,1.63160046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11106843\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig20_overlay.pdf}}%
    \put(0.16538896,0.10307308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.81484808,0.10520889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\sqcup$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig20_overlay.pdf}}%
    \put(0.4500559,0.10520889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig20_overlay.pdf}}%
    \put(0.53018411,0.46604584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig20_overlay.pdf}}%
    \put(0.18630881,0.28876217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.21495174,0.23868204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.11619666,0.21864999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.17228636,0.19861794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.12621269,0.27654262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig20_overlay.pdf}}%
    \put(0.47097416,0.2887628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.49701583,0.23868267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.40086203,0.21865062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.45695172,0.19861856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.41087806,0.27654325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig20_overlay.pdf}}%
    \put(0.57973543,0.31840961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig20_overlay.pdf}}%
    \put(0.55109267,0.36810026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.48098049,0.29798808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.53707023,0.27795603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.49099651,0.35588071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig20_overlay.pdf}}%
    \put(0.83576744,0.28797665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.86441035,0.23789651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.76565531,0.21786446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.821745,0.19783241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.77567133,0.27575709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig20_overlay.pdf}}%
  \end{picture}%
\endgroup%


==> fig24_limit.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig24_limit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46153846)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig24_limit.pdf}}%
    \put(-0.00141487,0.13138401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.998222\unitlength}\raggedright Figure 24: A comparison of the resulting graphs in the limits $c_{i_0} \to 1^-$ and $c_{i_0} \to 0^+$ respectively. Here, we start with a colored double tree $T$ and remove (resp., contract) the edges with label $x_{i_0}$ to obtain the limit graph $T \setminus \wtilde{E}_{i_0}$ (resp., $T/T_{i_0}$). In particular, we note that the two operations can produce substantially different graphs.\end{minipage}}}%
    \put(0.12170717,1.65860335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11106843\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig24_limit.pdf}}%
    \put(0.18541781,0.16292885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.46875785,0.16506508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T \setminus \wtilde{E}_{i_0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig24_limit.pdf}}%
    \put(0.10207354,0.24445126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i_0}$}}}%
    \put(0.10207354,0.31496409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i_1}$}}}%
    \put(0.23829146,0.23483588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i_2}$}}}%
    \put(0.13732994,0.37385832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i_1}$}}}%
    \put(0.26232992,0.30855383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i_1}$}}}%
    \put(0.26232992,0.37907625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i_0}$}}}%
    \put(0.18761037,0.33502796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i_0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig24_limit.pdf}}%
    \put(0.4067718,0.31495983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i_1}$}}}%
    \put(0.54299019,0.23483212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i_2}$}}}%
    \put(0.44202828,0.37385406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i_1}$}}}%
    \put(0.56702879,0.3085497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i_1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig24_limit.pdf}}%
    \put(0.78125781,0.16506508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T/T_{i_0}$}}}%
    \put(0.76195012,0.28289854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i_1}$}}}%
    \put(0.82124339,0.34061496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i_1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig24_limit.pdf}}%
    \put(0.82124339,0.28289854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i_2}$}}}%
    \put(0.76195012,0.34061496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i_1}$}}}%
  \end{picture}%
\endgroup%


==> fig2_hist.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2_hist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.30769231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2_hist.pdf}}%
    \put(0.20981114,1.26900489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30119814\unitlength}\raggedright $p = 1$, $q = 0$\end{minipage}}}%
    \put(0.6677444,1.2760172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44920865\unitlength}\raggedright $p=\sqrt{.8}$, $q=\pm\sqrt{.2}$\end{minipage}}}%
    \put(0.17134916,0.90902944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45128205\unitlength}\raggedright $p=\sqrt{.6}$, $q=\pm\sqrt{.4}$\end{minipage}}}%
    \put(0.66726764,0.90902944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26151152\unitlength}\raggedright $p=\sqrt{.4}$, $q=\pm\sqrt{.6}$\end{minipage}}}%
    \put(0.17154948,0.54257869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45128205\unitlength}\raggedright $p=\sqrt{.2}$, $q=\pm\sqrt{.8}$\end{minipage}}}%
    \put(0.70802046,0.53527022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19097926\unitlength}\raggedright $p=0$, $q=1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig2_hist.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig2_hist.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig2_hist.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig2_hist.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig2_hist.pdf}}%
    \put(0.06899025,0.94871795){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.17177643,0.94871795){\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.27456262,0.94897417){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37734881,0.94871795){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.48013501,0.94871795){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.05081944,0.97425621){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.05081944,1.03240278){\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.05081944,1.09048879){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.05081944,1.14863537){\makebox(0,0)[rb]{\smash{75}}}%
    \put(0.05081944,1.20678195){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.56578512,0.94897417){\makebox(0,0)[b]{\smash{-3}}}%
    \put(0.63428905,0.94871795){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.70285357,0.94871795){\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.77135749,0.94897417){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.83986143,0.94871795){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.90842592,0.94871795){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.97692988,0.94897417){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.06899025,0.58238762){\makebox(0,0)[b]{\smash{-3}}}%
    \put(0.13749418,0.58213141){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.2060587,0.58213141){\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.27456262,0.58238762){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.34306656,0.58213141){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.41163104,0.58213141){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.48013501,0.58238762){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.05081944,0.60766967){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.05081944,0.68519843){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.05081944,0.76266664){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.05081944,0.84019541){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0.56578512,0.58213141){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.6685713,0.58213141){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.77135749,0.58238762){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.87414369,0.58213141){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.97692988,0.58213141){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.54761431,0.60766967){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.54761431,0.68519843){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.54761431,0.76266664){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.54761431,0.84019541){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0.07015172,0.21494391){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.17293791,0.21494391){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.27572409,0.21520012){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37851029,0.21494391){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.48129649,0.21494391){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.05198092,0.24048217){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.05198092,0.29862874){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.05198092,0.35671475){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.05198092,0.41486133){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0.05198092,0.47300791){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.56694659,0.21494391){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.66973277,0.21494391){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.77251896,0.21520012){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.87530516,0.21494391){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.97809135,0.21494393){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.54877578,0.24048217){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.54877578,0.28699943){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.54877578,0.33351668){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.54877578,0.37997338){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0.54877578,0.42649064){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.54877578,0.47300791){\makebox(0,0)[rb]{\smash{250}}}%
    \put(0.54761431,0.97425621){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.54761431,1.03240278){\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.54761431,1.09048879){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.54761431,1.14863537){\makebox(0,0)[rb]{\smash{75}}}%
    \put(0.54761431,1.20678195){\makebox(0,0)[rb]{\smash{100}}}%
    \put(-0.00138983,0.16824295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.99822194\unitlength}\raggedright Figure 2: Histograms of the empirical spectral distributions of the analogous $(p,q)$-Markov matrix construction applied to a slow growth RBM. Here, we take a single realization of a $10000\times 10000$ GOE matrix $\mbf{X}_{10000}$ and form the normalized RBM $\mbf{\Theta}_{10000}$ with band width $b_n = \sqrt{n} = 100$. As before, $\mbf{D}_{10000} = \op{deg}(\mbf{\Theta}_{10000})$ corresponds to the diagonal matrix of row sums, for which we now consider matrices of the form $p\mbf{\Theta}_{10000} + q\mbf{D}_{10000}$. The histograms closely follow those of the $(p,q)$-Markov matrices in Figure \hyperlink{page.8}{1}, as predicted by Corollary \hyperref[cor1.6]{1.6}.\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig30_hist.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig30_hist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.30769231)%
    \put(0.24683037,1.27346233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30119814\unitlength}\raggedright $c = \frac{3}{5}$\end{minipage}}}%
    \put(0.74397036,1.2734634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44920865\unitlength}\raggedright $c = \frac{1}{2}$\end{minipage}}}%
    \put(0.24682993,0.90671574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45128205\unitlength}\raggedright $c = \frac{2}{5}$\end{minipage}}}%
    \put(0.74396934,0.90671574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26151152\unitlength}\raggedright $c = \frac{1}{5}$\end{minipage}}}%
    \put(0.24682993,0.54052985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45128205\unitlength}\raggedright $c = \frac{1}{10}$\end{minipage}}}%
    \put(0.74396865,0.54052883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32082723\unitlength}\raggedright $c = \frac{1}{1000}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig30_hist.pdf}}%
    \put(-0.00138983,0.16687827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.99822194\unitlength}\raggedright Figure 26: Histograms of the empirical spectral distributions of the degree matrices of proportional growth RBMs of various proportions. Here, we take the proportional growth RBMs $\mbf{\Theta}_{10000}^{(c)}$ from Figure \hyperlink{page.10}{3} and form the corresponding degree matrices $\op{deg}(\mbf{\Theta}_{10000}^{(c)})$. In this case, the eigenvalues simply correspond to the diagonal entries. Unlike in Figure \hyperlink{page.10}{3}, the deviation from the corresponding behavior in the usual Wigner case is much more subtle due to the very nearly Gaussian moments \eqref{eq:A.2} of the LSD (cf. Figure \hyperlink{page.8}{1}). \end{minipage}}}%
    \put(0.07015172,0.94871795){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.17293791,0.94871795){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.2757241,0.94897417){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.3785103,0.94871795){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.4812965,0.94871795){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.05198092,0.97425622){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.05198092,1.02077348){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.05198092,1.06729073){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.05198092,1.11374743){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0.05198092,1.16026469){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.05198092,1.20678196){\makebox(0,0)[rb]{\smash{250}}}%
    \put(0.56694659,0.94871795){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.66973278,0.94871795){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.77251897,0.94897417){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.87530517,0.94871795){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.97809137,0.94871795){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.54877578,0.97425622){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.54877578,1.02077348){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.54877578,1.06729073){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.54877578,1.11374743){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0.54877578,1.16026469){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.54877578,1.20678196){\makebox(0,0)[rb]{\smash{250}}}%
    \put(0.07015172,0.58213141){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.17293791,0.58213141){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.2757241,0.58238762){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.3785103,0.58213141){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.4812965,0.58213141){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.05198092,0.60766967){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.05198092,0.65418693){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.05198092,0.70070418){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.05198092,0.74716088){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0.05198092,0.79367814){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.05198092,0.84019541){\makebox(0,0)[rb]{\smash{250}}}%
    \put(0.56694659,0.58213141){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.66973278,0.58213141){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.77251897,0.58238762){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.87530517,0.58213141){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.97809137,0.58213141){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.54877578,0.60766967){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.54877578,0.65418693){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.54877578,0.70070418){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.54877578,0.74716088){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0.54877578,0.79367814){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.54877578,0.84019541){\makebox(0,0)[rb]{\smash{250}}}%
    \put(0.07015172,0.21494391){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.17293791,0.21494391){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.2757241,0.21520012){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.3785103,0.21494391){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.4812965,0.21494391){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.05198092,0.24048217){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.05198092,0.28699943){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.05198092,0.33351668){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.05198092,0.37997338){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0.05198092,0.42649064){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.05198092,0.47300791){\makebox(0,0)[rb]{\smash{250}}}%
    \put(0.56694659,0.21494391){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.66973277,0.21494391){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.77251896,0.21520012){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.87530516,0.21494391){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.97809135,0.21494393){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.54877578,0.24048217){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.54877578,0.28699943){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.54877578,0.33351668){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.54877578,0.37997338){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0.54877578,0.42649064){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.54877578,0.47300791){\makebox(0,0)[rb]{\smash{250}}}%
  \end{picture}%
\endgroup%


==> fig3_hist.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig3_hist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.30769231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig3_hist.pdf}}%
    \put(0.24683037,1.27346233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30119814\unitlength}\raggedright $c = \frac{3}{5}$\end{minipage}}}%
    \put(0.74397036,1.2734634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44920865\unitlength}\raggedright $c = \frac{1}{2}$\end{minipage}}}%
    \put(0.24682993,0.90671574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45128205\unitlength}\raggedright $c = \frac{2}{5}$\end{minipage}}}%
    \put(0.74396934,0.90671574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26151152\unitlength}\raggedright $c = \frac{1}{5}$\end{minipage}}}%
    \put(0.24682993,0.54052985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45128205\unitlength}\raggedright $c = \frac{1}{10}$\end{minipage}}}%
    \put(0.74396865,0.54052883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32082723\unitlength}\raggedright $c = \frac{1}{1000}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig3_hist.pdf}}%
    \put(-0.00138983,0.16687827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.99822194\unitlength}\raggedright Figure 3: Histograms of the empirical spectral distributions of proportional growth RBMs of various proportions. Here, we again take a single realization of a $10000 \times 10000$ GOE matrix $\mbf{X}_{10000}$, this time to form the normalized RBMs $\mbf{\Theta}_{10000}^{(c)}$ with proportional band width $\frac{b_n}{n} = c$. We choose the first three proportions to be close to $\frac{1}{2}$, for which the deviation from the semicircle distribution is most noticeable. On the other hand, we choose the last three proportions to be small to illustrate \eqref{eq:1.2}. Note that the histogram of the\end{minipage}}}%
    \put(0.06899025,0.94871795){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.17177643,0.94871795){\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.27456262,0.94897417){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37734881,0.94871795){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.48013501,0.94871795){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.05081944,0.97425621){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.05081944,1.03240278){\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.05081944,1.09048879){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.05081944,1.14863537){\makebox(0,0)[rb]{\smash{75}}}%
    \put(0.05081944,1.20678195){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig3_hist.pdf}}%
    \put(0.56578512,0.94871795){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.66857131,0.94871795){\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.7713575,0.94897417){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.8741437,0.94871795){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.9769299,0.94871795){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.54761431,0.97425621){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.54761431,1.03240278){\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.54761431,1.09048879){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.54761431,1.14863537){\makebox(0,0)[rb]{\smash{75}}}%
    \put(0.54761431,1.20678195){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig3_hist.pdf}}%
    \put(0.06899025,0.58213141){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.17177644,0.58213141){\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.27456262,0.58238762){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37734882,0.58213141){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.48013502,0.58213141){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.05081944,0.60766966){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.05081944,0.66581623){\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.05081944,0.72390224){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.05081944,0.78204882){\makebox(0,0)[rb]{\smash{75}}}%
    \put(0.05081944,0.8401954){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig3_hist.pdf}}%
    \put(0.56578512,0.58213141){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.66857131,0.58213141){\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.7713575,0.58238762){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.8741437,0.58213141){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.9769299,0.58213141){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.54761431,0.60766966){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.54761431,0.66581623){\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.54761431,0.72390224){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.54761431,0.78204882){\makebox(0,0)[rb]{\smash{75}}}%
    \put(0.54761431,0.8401954){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig3_hist.pdf}}%
    \put(0.06899025,0.21494391){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.17177644,0.21494391){\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.27456262,0.21520012){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37734882,0.21494391){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.48013502,0.21494391){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.05081944,0.24048216){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.05081944,0.29862873){\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.05081944,0.35671474){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.05081944,0.41486132){\makebox(0,0)[rb]{\smash{75}}}%
    \put(0.05081944,0.4730079){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.56578512,0.21520012){\makebox(0,0)[b]{\smash{-3}}}%
    \put(0.63428906,0.21494391){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.70285357,0.21494391){\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.7713575,0.21520012){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.83986144,0.21494391){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.90842593,0.21494391){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.9769299,0.21520012){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.54761431,0.24048217){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.54761431,0.31801093){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.54761431,0.39547914){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.54761431,0.47300791){\makebox(0,0)[rb]{\smash{150}}}%
  \end{picture}%
\endgroup%


==> fig4_sgm.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig4_sgm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71153846)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig4_sgm.pdf}}%
    \put(-0.00141487,0.16815534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.99822194\unitlength}\raggedright Figure 4: An example of a $*$-graph monomial $t = (V, \vin, \vout)$ in the indeterminates $\{x, y\}$ and its adjoint $t^* = (\overline{V}, \vout, \vin)$. We adopt the convention in \cite{Mal11}, plotting the $*$-graph $T$ inside of a box for which we then specify two sides to orient the distinguished vertices, right to left (hence the dashed lines). We plot the distinguished vertices in solid black (the input with a cross) and use different colors for edges labeled by different indeterminates.\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig4_sgm.pdf}}%
    \put(0.23037639,0.57808674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10452562\unitlength}\raggedright $t =$\end{minipage}}}%
    \put(0.12170717,1.73400663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11106842\unitlength}\raggedright \end{minipage}}}%
    \put(0.69671474,0.57996542){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{in}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig4_sgm.pdf}}%
    \put(0.30294468,0.54883749){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textcolor{white}{out}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig4_sgm.pdf}}%
    \put(0.21435075,0.33371021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10452562\unitlength}\raggedright $t^* =$\end{minipage}}}%
    \put(0.69671474,0.3355889){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{in}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig4_sgm.pdf}}%
    \put(0.30294468,0.30446097){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textcolor{white}{out}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig4_sgm.pdf}}%
    \put(0.59896615,0.61090482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^*$}}}%
    \put(0.36767609,0.48430226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.50481551,0.52436636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.43069692,0.61491123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^*$}}}%
    \put(0.55489564,0.57965482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.43069692,0.51181107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.60457513,0.5258335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^*$}}}%
    \put(0.5144309,0.61237196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.55729949,0.37052021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.55088923,0.26301299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^*$}}}%
    \put(0.616995,0.24471893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^*$}}}%
    \put(0.42829308,0.3352782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^*$}}}%
    \put(0.47156231,0.27436636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^*$}}}%
    \put(0.38101744,0.36090483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.38582513,0.2758335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.48037641,0.36237196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^*$}}}%
  \end{picture}%
\endgroup%


==> fig5_sgp.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig5_sgp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57692308)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig5_sgp.pdf}}%
    \put(-0.00141487,0.03352391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.99822194\unitlength}\raggedright Figure 5: A visualization of a product $t_1 \times t_2 = t_1 t_2$ of $*$-graph monomials $t_1$ and $t_2$.\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig5_sgp.pdf}}%
    \put(0.0380687,0.4434553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2527628\unitlength}\raggedright $t_1 \times t_2 =$\end{minipage}}}%
    \put(0.12170717,1.59937515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11106842\unitlength}\raggedright \end{minipage}}}%
    \put(0.40845425,0.44533408){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{in}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig5_sgp.pdf}}%
    \put(0.17256048,0.41420615){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textcolor{white}{out}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig5_sgp.pdf}}%
    \put(0.73970743,0.4453346){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{in}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig5_sgp.pdf}}%
    \put(0.5038137,0.41420667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textcolor{white}{out}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig5_sgp.pdf}}%
    \put(0.44721048,0.42782043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times$}}}%
    \put(0.11439084,0.1834438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig5_sgp.pdf}}%
    \put(0.9330173,0.20095808){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{in}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig5_sgp.pdf}}%
    \put(0.60525283,0.16983015){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textcolor{white}{out}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig5_sgp.pdf}}%
    \put(0.54788442,0.1834438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig5_sgp.pdf}}%
    \put(0.33133795,0.4857694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.76403025,0.24139444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.2664341,0.47148175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^*$}}}%
    \put(0.2664341,0.38173816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.63502385,0.47148175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.63502385,0.38173816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.82833314,0.22710512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.82833314,0.13736153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.69912641,0.13736153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.56771615,0.36811636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z^*$}}}%
    \put(0.69912641,0.22710512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^*$}}}%
    \put(0.76102545,0.12373974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z^*$}}}%
  \end{picture}%
\endgroup%


==> fig7_subs.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig7_subs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93269231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig7_subs.pdf}}%
    \put(-0.00141487,0.04956558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.99822194\unitlength}\raggedright Figure 7: An example of the substitution map applied to a $*$-graph monomial $t$ with substituting $*$-graph monomials $t_i$ for $x_i$, where $\mbf{y}_i = \{y_1, y_2\}$ for each $i \in [4]$.\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig7_subs.pdf}}%
    \put(0.18133893,0.80709151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10452561\unitlength}\raggedright $t =$\end{minipage}}}%
    \put(0.12170716,1.61541683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11106842\unitlength}\raggedright \end{minipage}}}%
    \put(0.77254053,0.80897008){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{in}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig7_subs.pdf}}%
    \put(0.25390724,0.77784298){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textcolor{white}{out}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig7_subs.pdf}}%
    \put(0.77788178,0.23384416){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{in}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig7_subs.pdf}}%
    \put(0.44055368,0.8740972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_4^*$}}}%
    \put(0.37378289,0.81319976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.49864663,0.81319976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.56595432,0.71384079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.63486457,0.81319976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.69311679,0.87409709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1^*$}}}%
    \put(0.1149918,0.59524771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1 =$}}}%
    \put(0.45092929,0.59524792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2 =$}}}%
    \put(0.06511359,0.43745963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3 =$}}}%
    \put(0.45092929,0.43745963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4 =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig7_subs.pdf}}%
    \put(0.19391808,0.21648451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\op{Subs}_{(x_i)_{i=1}^4, (\mbf{y}_i)_{i=1}^4}(t) =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig7_subs.pdf}}%
    \put(0.56210723,0.11323838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig7_subs.pdf}}%
    \put(0.45999755,0.20271665){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textcolor{white}{out}}}}}%
    \put(0.8552596,0.45481959){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{in}}}}%
    \put(0.31977883,0.61260767){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{in}}}}%
    \put(0.8552596,0.61260788){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{in}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig7_subs.pdf}}%
    \put(0.36928408,0.45481959){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{in}}}}%
    \put(0.25660439,0.46237595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1^*$}}}%
    \put(0.64205911,0.46317723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1^*$}}}%
    \put(0.73100141,0.46317723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1^*$}}}%
    \put(0.64205911,0.61961148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1^*$}}}%
    \put(0.58596936,0.56592559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.68212321,0.56592559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.6869309,0.63163071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.7806809,0.63163071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.73821295,0.57393841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2^*$}}}%
    \put(0.5140303,0.18695633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.56050466,0.26708453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.65585722,0.26708453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.60938287,0.23823838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1^*$}}}%
    \put(0.7015303,0.18695633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.65826107,0.11323838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.65185081,0.17093069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2^*$}}}%
    \put(0.56210723,0.17093069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1^*$}}}%
    \put(0.5334591,0.58148079){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textcolor{white}{out}}}}}%
    \put(0.19829885,0.58148079){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textcolor{white}{out}}}}}%
    \put(0.1476418,0.42369229){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textcolor{white}{out}}}}}%
    \put(0.5334591,0.42369229){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textcolor{white}{out}}}}}%
  \end{picture}%
\endgroup%

